Compositional Shielding and Reinforcement Learning for Multi-Agent Systems

Deep reinforcement learning has emerged as a powerful tool for obtaining high-performance policies. However, the safety of these policies has been a long-standing issue. One promising paradigm to guarantee safety is a shield, which shields a policy from making unsafe actions. However, computing a shield scales exponentially in the number of state variables. This is a particular concern in multi-agent systems with many agents. In this work, we propose a novel approach for multi-agent shielding. We address scalability by computing individual shields for each agent. The challenge is that typical safety specifications are global properties, but the shields of individual agents only ensure local properties. Our key to overcome this challenge is to apply assume-guarantee reasoning. Specifically, we present a sound proof rule that decomposes a (global, complex) safety specification into (local, simple) obligations for the shields of the individual agents. Moreover, we show that applying the shields during reinforcement learning significantly improves the quality of the policies obtained for a given training budget. We demonstrate the effectiveness and scalability of our multi-agent shielding framework in two case studies, reducing the computation time from hours to seconds and achieving fast learning convergence.

==> tikz/CPLayout.tex <==
\begin{tikzpicture}[
    node distance=0.3cm and 0.3cm,
    auto,
    blank/.style={
        minimum height=0.4cm
    },
    unit/.style={
        rectangle,
        rounded corners,
        draw=black,
        align=center,
        minimum height=0.4cm
    },
    consumer/.style={
        circle,
        draw=black,
        align=center,
        minimum height=0.1cm
    },
    every path/.style={
        -Latex
    }
]

% Define nodes
\node [unit] (u1) {1};
\node [blank, right=of u1] (b1) {};
\node [unit, right=of b1] (u2) {2};
\node [blank, right=of u2] (b2) {};
\node [unit, right=of b2] (u3) {3};

\node [blank, below=of u1] (b3) {};
\node [unit, right=of b3] (u4) {4};
\node [blank, right=of u4] (b4) {};
\node [unit, right=of b4] (u5) {5};
\node [blank, right=of u5] (b5) {};

\node [unit, below=of b3] (u6) {6};
\node [blank, right=of u6] (b6) {};
\node [unit, right=of b6] (u7) {7};
\node [blank, right=of u7] (b7) {};
\node [unit, right=of b7] (u8) {8};

\node [blank, below=of u6] (b8) {};
\node [unit, right=of b8] (u9) {9};
\node [blank, right=of u9] (b9) {};
\node [unit, right=of b9] (u10) {10};
\node [blank, right=of u10] (b10) {};

\node [consumer, below=of u9] (c1) {\small A};
\node [consumer, below=of u10] (c2) {\small B};


% Draw paths
\path (u1) edge (u4)
    (u2) edge (u4)
    (u2) edge (u5)
    (u3) edge (u5)
    (u4) edge (u6)
    (u4) edge (u7)
    (u5) edge (u7)
    (u5) edge (u8)
    (u6) edge (u9)
    (u7) edge (u9)
    (u7) edge (u10)
    (u8) edge (u10)

    ($ (b1) + (-0.1, 0.14) $) edge ($ (u1) + (0.18, 0.14) $)
    ($ (b1) + (-0.1, -0.0) $) edge ($ (u1) + (0.18, -0.0) $)
    ($ (b1) + (-0.1, -0.14) $) edge ($ (u1) + (0.18, -0.14) $)
    ($ (b2) + (-0.1, 0.14) $) edge ($ (u2) + (0.18, 0.14) $)
    ($ (b2) + (-0.1, -0.0) $) edge ($ (u2) + (0.18, -0.0) $)
    ($ (b2) + (-0.1, -0.14) $) edge ($ (u2) + (0.18, -0.14) $)
    ($ (b2) + (0.1, 0.14) $) edge ($ (u3) + (-0.18, 0.14) $)
    ($ (b2) + (0.1, -0.0) $) edge ($ (u3) + (-0.18, -0.0) $)
    ($ (b2) + (0.1, -0.14) $) edge ($ (u3) + (-0.18, -0.14) $)
    (b4) edge (u4)
    (b5) edge (u5)
    ($ (b6) + (-0.1, 0.08) $) edge ($ (u6) + (0.18, 0.08) $)
    ($ (b6) + (-0.1, -0.08) $) edge ($ (u6) + (0.18, -0.08) $)
    (b7) edge (u7)
    ($ (b7) + (+0.1, 0.08) $) edge ($ (u8) + (-0.18, 0.08) $)
    ($ (b7) + (+0.1, -0.08) $) edge ($ (u8) + (-0.18, -0.08) $)
    (b9) edge (u9)
    (b10) edge (u10)

    (u9) edge ($ (c1) + (0.1, 0.25)$)
    (u9) edge ($ (c1) + (-0.1, 0.25)$)
    (u10) edge ($ (c2) + (0.1, 0.25)$)
    (u10) edge ($ (c2) + (-0.1, 0.25)$)
    ;

\end{tikzpicture}
